The Hellan-Herrmann-Johnson and TDNNS method for linear and nonlinear shells

In this paper we extend the recently introduced mixed Hellan-Herrmann-Johnson (HHJ) method for nonlinear Koiter shells to nonlinear Naghdi shells by means of a hierarchical approach. The additional shearing degrees of freedom are discretized by H(curl)-conforming N\'ed\'elec finite elements entailing a shear locking free method. By linearizing the models we obtain in the small strain regime linear Kirchhoff-Love and Reissner-Mindlin shell formulations, which reduce for plates to the originally proposed HHJ and TDNNS method for Kirchhoff-Love and Reissner-Mindlin plates, respectively. By using the Regge interpolation operator we obtain locking-free arbitrary order shell methods. Additionally, the methods can be directly applied to structures with kinks and branched shells. Several numerical examples and experiments are performed validating the excellence performance of the proposed shell elements.

==> results_pinched_cyl.tex <==
	\resizebox{0.48\textwidth}{!}{
	\begin{tikzpicture}
	\begin{axis}[
		legend style={at={(0,1)}, anchor=north west},
		xlabel={displacement},
		ylabel={$P/P_{\mathrm{max}}$},
		]
\addlegendentry{Sze et al. 2004}
\addplot[color=black, mark=none] coordinates {
	( 0 , 0.0 )
	( 5.421 , 0.05 )
	( 16.100 , 0.1 )
	( 22.195 , 0.125 )
	( 27.657 , 0.15 )
	( 32.700 , 0.175 )
	( 37.582 , 0.2 )
	( 42.633 , 0.225 )
	( 48.537 , 0.25 )
	( 56.355 , 0.275 )
	( 66.410 , 0.3 )
	( 79.810 , 0.325 )
	( 94.669 , 0.35 )
	( 113.704 , 0.4 )
	( 124.751 , 0.45 )
	( 132.653 , 0.5 )
	( 138.920 , 0.55 )
	( 144.185 , 0.6 )
	( 148.770 , 0.65 )
	( 152.863 , 0.7 )
	( 156.584 , 0.75 )
	( 160.015 , 0.8 )
	( 163.211 , 0.85 )
	( 166.200 , 0.9 )
	( 168.973 , 0.95 )
	( 171.505 , 1.0 )
};
	

\addlegendentry{HHJ p1 $16\times16$}
\addplot[color=blue, mark=o, mark options={scale=0.5}] coordinates {
( 0 , 0 )
( 3.29997 , 0.033 )
( 8.59679 , 0.067 )
( 16.15911 , 0.1 )
( 23.70729 , 0.133 )
( 30.66666 , 0.167 )
( 37.18093 , 0.2 )
( 44.53333 , 0.233 )
( 54.91291 , 0.267 )
( 67.99161 , 0.3 )
( 83.14401 , 0.333 )
( 89.31763 , 0.367 )
( 103.82739 , 0.4 )
( 107.96148 , 0.433 )
( 120.27468 , 0.467 )
( 123.12684 , 0.5 )
( 125.55681 , 0.533 )
( 127.6755 , 0.567 )
( 137.13027 , 0.6 )
( 138.81218 , 0.633 )
( 140.32305 , 0.667 )
( 141.69328 , 0.7 )
( 142.95168 , 0.733 )
( 144.13604 , 0.767 )
( 152.59159 , 0.8 )
( 152.99979 , 0.833 )
( 154.0009 , 0.867 )
( 154.94238 , 0.9 )
( 155.83763 , 0.933 )
( 156.7059 , 0.967 )
( 163.65756 , 1.0 )
};

\addlegendentry{HHJ p2 $16\times16$}
\addplot[color=red, mark=x, mark options={scale=1}] coordinates {	
( 0 , 0 )
( 3.21526 , 0.033 )
( 8.12435 , 0.067 )
( 15.81922 , 0.1 )
( 23.76736 , 0.133 )
( 30.81622 , 0.167 )
( 37.50117 , 0.2 )
( 44.64956 , 0.233 )
( 53.95322 , 0.267 )
( 67.0362 , 0.3 )
( 86.27827 , 0.333 )
( 102.86969 , 0.367 )
( 114.1751 , 0.4 )
( 121.823 , 0.433 )
( 127.88912 , 0.467 )
( 132.43156 , 0.5 )
( 137.6463 , 0.533 )
( 140.95344 , 0.567 )
( 144.08759 , 0.6 )
( 148.22226 , 0.633 )
( 150.78136 , 0.667 )
( 153.06908 , 0.7 )
( 155.90652 , 0.733 )
( 158.895 , 0.767 )
( 160.84692 , 0.8 )
( 162.66394 , 0.833 )
( 164.67041 , 0.867 )
( 167.57799 , 0.9 )
( 169.24834 , 0.933 )
( 170.75256 , 0.967 )
( 172.20456 , 1.0 )
};

\addlegendentry{HHJ p1 $32\times32$}
\addplot[color=cyan, mark=diamond, mark options={scale=1}] coordinates {
( 0 , 0 )
( 3.24252 , 0.033 )
( 8.22893 , 0.067 )
( 15.9063 , 0.1 )
( 23.75457 , 0.133 )
( 30.74688 , 0.167 )
( 37.38397 , 0.2 )
( 44.49529 , 0.233 )
( 53.75914 , 0.267 )
( 66.45633 , 0.3 )
( 84.28864 , 0.333 )
( 101.77589 , 0.367 )
( 113.28717 , 0.4 )
( 121.35363 , 0.433 )
( 127.57743 , 0.467 )
( 132.68324 , 0.5 )
( 137.04318 , 0.533 )
( 140.87372 , 0.567 )
( 144.29886 , 0.6 )
( 147.41385 , 0.633 )
( 150.2787 , 0.667 )
( 152.93551 , 0.7 )
( 155.42405 , 0.733 )
( 157.7644 , 0.767 )
( 159.98193 , 0.8 )
( 162.0921 , 0.833 )
( 164.10223 , 0.867 )
( 166.03134 , 0.9 )
( 167.86543 , 0.933 )
( 169.62059 , 0.967 )
( 171.27879 , 1.0 )
};


\addlegendentry{HHJ p2 $32\times32$}
\addplot[color=orange, mark=square, mark options={scale=1}] coordinates {	
( 0 , 0 )
( 3.20059 , 0.033 )
( 8.10748 , 0.067 )
( 15.85925 , 0.1 )
( 23.82996 , 0.133 )
( 30.88055 , 0.167 )
( 37.55515 , 0.2 )
( 44.68945 , 0.233 )
( 54.02178 , 0.267 )
( 67.20833 , 0.3 )
( 86.19892 , 0.333 )
( 103.24033 , 0.367 )
( 114.07041 , 0.4 )
( 121.74594 , 0.433 )
( 127.7457 , 0.467 )
( 132.72101 , 0.5 )
( 137.00616 , 0.533 )
( 140.79354 , 0.567 )
( 144.2036 , 0.6 )
( 147.31886 , 0.633 )
( 150.1951 , 0.667 )
( 152.87568 , 0.7 )
( 155.39146 , 0.733 )
( 157.7681 , 0.767 )
( 160.02369 , 0.8 )
( 162.17364 , 0.833 )
( 164.22518 , 0.867 )
( 166.18335 , 0.9 )
( 168.0435 , 0.933 )
( 169.80195 , 0.967 )
( 171.45475 , 1.0 )
};

\end{axis}
\end{tikzpicture}}
	\resizebox{0.48\textwidth}{!}{
	\begin{tikzpicture}
		\begin{axis}[
			legend style={at={(0,1)}, anchor=north west},
			xlabel={displacement},
			ylabel={$P/P_{\mathrm{max}}$},
			]
			\addlegendentry{Sze et al. 2004}
			\addplot[color=black, mark=none] coordinates {
				( 0 , 0.0 )
				( 5.421 , 0.05 )
				( 16.100 , 0.1 )
				( 22.195 , 0.125 )
				( 27.657 , 0.15 )
				( 32.700 , 0.175 )
				( 37.582 , 0.2 )
				( 42.633 , 0.225 )
				( 48.537 , 0.25 )
				( 56.355 , 0.275 )
				( 66.410 , 0.3 )
				( 79.810 , 0.325 )
				( 94.669 , 0.35 )
				( 113.704 , 0.4 )
				( 124.751 , 0.45 )
				( 132.653 , 0.5 )
				( 138.920 , 0.55 )
				( 144.185 , 0.6 )
				( 148.770 , 0.65 )
				( 152.863 , 0.7 )
				( 156.584 , 0.75 )
				( 160.015 , 0.8 )
				( 163.211 , 0.85 )
				( 166.200 , 0.9 )
				( 168.973 , 0.95 )
				( 171.505 , 1.0 )
			};
			
			
			\addlegendentry{TDNNS p1 $16\times16$}
			\addplot[color=blue, mark=o, mark options={scale=0.5}] coordinates {
				( 0 , 0 )
				( 3.33455 , 0.033 )
				( 8.71529 , 0.067 )
				( 16.26064 , 0.1 )
				( 23.7813 , 0.133 )
				( 30.7487 , 0.167 )
				( 37.28633 , 0.2 )
				( 44.70988 , 0.233 )
				( 55.19861 , 0.267 )
				( 68.29562 , 0.3 )
				( 75.34301 , 0.333 )
				( 89.41408 , 0.367 )
				( 97.4297 , 0.4 )
				( 108.07895 , 0.433 )
				( 111.49772 , 0.467 )
				( 123.28669 , 0.5 )
				( 125.69201 , 0.533 )
				( 127.77275 , 0.567 )
				( 129.61371 , 0.6 )
				( 139.63763 , 0.633 )
				( 141.05036 , 0.667 )
				( 142.32979 , 0.7 )
				( 143.49156 , 0.733 )
				( 144.54697 , 0.767 )
				( 145.49599 , 0.8 )
				( 145.90553 , 0.833 )
				( 143.27475 , 0.867 )
				( 160.65619 , 0.9 )
				( 162.00829 , 0.933 )
				( 162.95251 , 0.967 )
				( 163.83499 , 1.0 )
			};
			
			\addlegendentry{TDNNS p2 $16\times16$}
			\addplot[color=red, mark=x, mark options={scale=1}] coordinates {
				( 0 , 0 )
				( 3.27178 , 0.033 )
				( 8.28247 , 0.067 )
				( 15.99927 , 0.1 )
				( 23.89608 , 0.133 )
				( 30.93494 , 0.167 )
				( 37.63982 , 0.2 )
				( 44.85496 , 0.233 )
				( 54.25443 , 0.267 )
				( 67.45117 , 0.3 )
				( 86.75191 , 0.333 )
				( 103.20696 , 0.367 )
				( 114.48232 , 0.4 )
				( 122.26015 , 0.433 )
				( 128.14725 , 0.467 )
				( 132.68976 , 0.5 )
				( 137.93068 , 0.533 )
				( 141.1848 , 0.567 )
				( 144.32647 , 0.6 )
				( 148.51201 , 0.633 )
				( 151.02142 , 0.667 )
				( 153.29115 , 0.7 )
				( 156.45975 , 0.733 )
				( 159.16544 , 0.767 )
				( 161.08701 , 0.8 )
				( 162.89049 , 0.833 )
				( 164.9296 , 0.867 )
				( 167.86199 , 0.9 )
				( 169.49969 , 0.933 )
				( 170.99105 , 0.967 )
				( 172.4382 , 1.0 )	
			};
			
			\addlegendentry{TDNNS p1 $32\times32$}
			\addplot[color=cyan, mark=diamond, mark options={scale=1}] coordinates {
				( 0 , 0 )
				( 3.2924 , 0.033 )
				( 8.37387 , 0.067 )
				( 16.06157 , 0.1 )
				( 23.86326 , 0.133 )
				( 30.84873 , 0.167 )
				( 37.50763 , 0.2 )
				( 44.68925 , 0.233 )
				( 54.05804 , 0.267 )
				( 66.84414 , 0.3 )
				( 84.79574 , 0.333 )
				( 102.19749 , 0.367 )
				( 113.63399 , 0.4 )
				( 121.66366 , 0.433 )
				( 127.86717 , 0.467 )
				( 132.95992 , 0.5 )
				( 137.31025 , 0.533 )
				( 141.13692 , 0.567 )
				( 144.5578 , 0.6 )
				( 147.66906 , 0.633 )
				( 150.5339 , 0.667 )
				( 153.18697 , 0.7 )
				( 155.67704 , 0.733 )
				( 158.01429 , 0.767 )
				( 160.23302 , 0.8 )
				( 162.34147 , 0.833 )
				( 164.35028 , 0.867 )
				( 166.28 , 0.9 )
				( 168.10964 , 0.933 )
				( 169.86691 , 0.967 )
				( 171.52297 , 1.0 )
			};
			
			
			\addlegendentry{TDNNS p2 $32\times32$}
			\addplot[color=orange, mark=square, mark options={scale=1}] coordinates {	
				( 0 , 0 )
				( 3.27953 , 0.033 )
				( 8.3302 , 0.067 )
				( 16.12318 , 0.1 )
				( 24.0195 , 0.133 )
				( 31.04539 , 0.167 )
				( 37.73031 , 0.2 )
				( 44.92365 , 0.233 )
				( 54.35875 , 0.267 )
				( 67.64256 , 0.3 )
				( 86.75282 , 0.333 )
				( 103.69525 , 0.367 )
				( 114.45709 , 0.4 )
				( 122.09907 , 0.433 )
				( 128.08021 , 0.467 )
				( 133.04421 , 0.5 )
				( 137.32215 , 0.533 )
				( 141.10493 , 0.567 )
				( 144.5119 , 0.6 )
				( 147.62519 , 0.633 )
				( 150.50027 , 0.667 )
				( 153.18003 , 0.7 )
				( 155.69543 , 0.733 )
				( 158.0716 , 0.767 )
				( 160.32675 , 0.8 )
				( 162.47582 , 0.833 )
				( 164.52611 , 0.867 )
				( 166.48268 , 0.9 )
				( 168.34112 , 0.933 )
				( 170.09873 , 0.967 )
				( 171.75175 , 1.0 )
			};
			
		\end{axis}
\end{tikzpicture}}


==> results_slit_annular.tex <==
	\resizebox{0.48\textwidth}{!}{
	\begin{tikzpicture}
	\begin{axis}[
		legend style={at={(0,1)}, anchor=north west},
		xlabel={displacement},
		ylabel={$P/P_{\mathrm{max}}$},
		]
		
\addlegendentry{Sze et al. 2004}
\addplot[color=black, mark=none] coordinates {
	( 0 , 0.0 )
	( 1.789 , 0.025 )
	( 3.37 , 0.05 )
	( 4.72 , 0.075 )
	( 5.876 , 0.1 )
	( 6.872 , 0.125 )
	( 7.736 , 0.15 )
	( 9.16 , 0.2 )
	( 10.288 , 0.25 )
	( 11.213 , 0.3 )
	( 11.992 , 0.35 )
	( 12.661 , 0.4 )
	( 13.247 , 0.45 )
	( 13.768 , 0.5 )
	( 14.24 , 0.55 )
	( 14.674 , 0.6 )
	( 15.081 , 0.65 )
	( 15.469 , 0.7 )
	( 15.842 , 0.75 )
	( 16.202 , 0.8 )
	( 16.55 , 0.85 )
	( 16.886 , 0.9 )
	( 17.212 , 0.95 )
	( 17.528 , 1.0 )
};
	
	\addplot[color=black, mark=none, forget plot] coordinates {
	( 0 , 0.0 )
	( 1.305 , 0.025 )
	( 2.455 , 0.05 )
	( 3.435 , 0.075 )
	( 4.277 , 0.1 )
	( 5.007 , 0.125 )
	( 5.649 , 0.15 )
	( 6.725 , 0.2 )
	( 7.602 , 0.25 )
	( 8.34 , 0.3 )
	( 8.974 , 0.35 )
	( 9.529 , 0.4 )
	( 10.023 , 0.45 )
	( 10.468 , 0.5 )
	( 10.876 , 0.55 )
	( 11.257 , 0.6 )
	( 11.62 , 0.65 )
	( 11.97 , 0.7 )
	( 12.31 , 0.75 )
	( 12.642 , 0.8 )
	( 12.966 , 0.85 )
	( 13.282 , 0.9 )
	( 13.59 , 0.95 )
	( 13.891 , 1.0 )
};
	
	\addlegendentry{HHJ $h=2$}
	\addplot[color=orange, mark=o, mark options={scale=0.5}] coordinates {
	( 0 , 0.0 )
	( 3.2540201967365787 , 0.05 )
	( 5.759685178332613 , 0.1 )
	( 7.71443332987722 , 0.15 )
	( 9.220894802826166 , 0.2 )
	( 10.40320373676282 , 0.25 )
	( 11.357773668266649 , 0.3 )
	( 12.149405416522205 , 0.35 )
	( 12.833835134655825 , 0.4 )
	( 13.451418358003272 , 0.45 )
	( 14.004188539694919 , 0.5 )
	( 14.506360941792595 , 0.55 )
	( 14.968895419452705 , 0.6 )
	( 15.39978921417839 , 0.65 )
	( 15.804694021369126 , 0.7 )
	( 16.187709671110724 , 0.75 )
	( 16.55195207797078 , 0.8 )
	( 16.899858655655805 , 0.85 )
	( 17.233369155484258 , 0.9 )
	( 17.554046972648575 , 0.95 )
	( 17.86316587575803 , 1.0 )
};
	
\addplot[color=orange, mark=o, mark options={scale=0.5}, forget plot] coordinates {	
	( 0 , 0.0 )
	( 2.357408691324333 , 0.05 )
	( 4.167512860066901 , 0.1 )
	( 5.6143094984462465 , 0.15 )
	( 6.7617066796480625 , 0.2 )
	( 7.685831629830488 , 0.25 )
	( 8.448555896140363 , 0.3 )
	( 9.093236630596937 , 0.35 )
	( 9.66239597388032 , 0.4 )
	( 10.189161010532985 , 0.45 )
	( 10.668572647552205 , 0.5 )
	( 11.110445863923145 , 0.55 )
	( 11.522817895950702 , 0.6 )
	( 11.911525717291905 , 0.65 )
	( 12.280580223560142 , 0.7 )
	( 12.632844104215327 , 0.75 )
	( 12.97049452982366 , 0.8 )
	( 13.29524504480578 , 0.85 )
	( 13.608468148947049 , 0.9 )
	( 13.911276386883898 , 0.95 )
	( 14.204580756048022 , 1.0 )
};
	
	
	
	
	
	\addlegendentry{HHJ $h=0.25$}
	\addplot[color=red, mark=x, mark options={scale=1}] coordinates {	
	( 0 , 0.0 )
	( 3.3569413066066556 , 0.05 )
	( 5.849358958786691 , 0.1 )
	( 7.705858588235633 , 0.15 )
	( 9.127710449832135 , 0.2 )
	( 10.25453692507849 , 0.25 )
	( 11.17695573841287 , 0.3 )
	( 11.952137656008942 , 0.35 )
	( 12.617527779640296 , 0.4 )
	( 13.199089805796323 , 0.45 )
	( 13.715917599937054 , 0.5 )
	( 14.1830510994187 , 0.55 )
	( 14.613231438409896 , 0.6 )
	( 15.017191169593744 , 0.65 )
	( 15.402279068462729 , 0.7 )
	( 15.772139382890819 , 0.75 )
	( 16.12855654826406 , 0.8 )
	( 16.472756813133262 , 0.85 )
	( 16.80565238295157 , 0.9 )
	( 17.12787399860592 , 0.95 )
	( 17.439851973610967 , 1.0 )
};
	
	
\addplot[color=red, mark=x, mark options={scale=1}, forget plot] coordinates {
	( 0 , 0.0 )
	( 2.444975472500222 , 0.05 )
	( 4.254739691156199 , 0.1 )
	( 5.6221122602165 , 0.15 )
	( 6.696172443357651 , 0.2 )
	( 7.571002147027235 , 0.25 )
	( 8.305144007400392 , 0.3 )
	( 8.935304521545543 , 0.35 )
	( 9.486058395440898 , 0.4 )
	( 9.97506693243977 , 0.45 )
	( 10.415876507651504 , 0.5 )
	( 10.819711257958438 , 0.55 )
	( 11.196653514843211 , 0.6 )
	( 11.555579277374681 , 0.65 )
	( 11.902467257052677 , 0.7 )
	( 12.239820044028063 , 0.75 )
	( 12.568440808804176 , 0.8 )
	( 12.88874571948002 , 0.85 )
	( 13.200989985449366 , 0.9 )
	( 13.505269879197128 , 0.95 )
	( 13.801579244503525 , 1.0 )
};
	\end{axis}
	\end{tikzpicture}}
\resizebox{0.48\textwidth}{!}{\begin{tikzpicture}
	\begin{axis}[
	legend style={at={(0,1)}, anchor=north west},
	xlabel={displacement},
	ylabel={$P/P_{\mathrm{max}}$},
	]
	\addlegendentry{Sze et al. 2004}
	\addplot[color=black, mark=none] coordinates {
		( 0 , 0.0 )
		( 1.789 , 0.025 )
		( 3.37 , 0.05 )
		( 4.72 , 0.075 )
		( 5.876 , 0.1 )
		( 6.872 , 0.125 )
		( 7.736 , 0.15 )
		( 9.16 , 0.2 )
		( 10.288 , 0.25 )
		( 11.213 , 0.3 )
		( 11.992 , 0.35 )
		( 12.661 , 0.4 )
		( 13.247 , 0.45 )
		( 13.768 , 0.5 )
		( 14.24 , 0.55 )
		( 14.674 , 0.6 )
		( 15.081 , 0.65 )
		( 15.469 , 0.7 )
		( 15.842 , 0.75 )
		( 16.202 , 0.8 )
		( 16.55 , 0.85 )
		( 16.886 , 0.9 )
		( 17.212 , 0.95 )
		( 17.528 , 1.0 )
	};
	
	\addplot[color=black, mark=none, forget plot] coordinates {
		( 0 , 0.0 )
		( 1.305 , 0.025 )
		( 2.455 , 0.05 )
		( 3.435 , 0.075 )
		( 4.277 , 0.1 )
		( 5.007 , 0.125 )
		( 5.649 , 0.15 )
		( 6.725 , 0.2 )
		( 7.602 , 0.25 )
		( 8.34 , 0.3 )
		( 8.974 , 0.35 )
		( 9.529 , 0.4 )
		( 10.023 , 0.45 )
		( 10.468 , 0.5 )
		( 10.876 , 0.55 )
		( 11.257 , 0.6 )
		( 11.62 , 0.65 )
		( 11.97 , 0.7 )
		( 12.31 , 0.75 )
		( 12.642 , 0.8 )
		( 12.966 , 0.85 )
		( 13.282 , 0.9 )
		( 13.59 , 0.95 )
		( 13.891 , 1.0 )
	};

\addlegendentry{TDNNS $h=2$}
\addplot[color=orange, mark=o, mark options={scale=0.5}] coordinates {	
( 0 , 0 )
( 2.916569269958399 , 0.05 )
( 5.478928582970616 , 0.1 )
( 7.700633287740316 , 0.15 )
( 9.221293107740129 , 0.2 )
( 10.40363141583161 , 0.25 )
( 11.358220359621837 , 0.3 )
( 12.149867493294845 , 0.35 )
( 12.83434673787563 , 0.4 )
( 13.451958257080769 , 0.45 )
( 14.004750455168105 , 0.5 )
( 14.506947332108718 , 0.55 )
( 14.96950861222615 , 0.6 )
( 15.400429826189193 , 0.65 )
( 15.805361606359543 , 0.7 )
( 16.18840359022511 , 0.75 )
( 16.552671697639713 , 0.8 )
( 16.900603340214317 , 0.85 )
( 17.234138242666273 , 0.9 )
( 17.554839759407226 , 0.95 )
( 17.863981613249152 , 1.0 )
};

\addplot[color=orange, mark=o, mark options={scale=0.5}, forget plot] coordinates {	
( 0 , 0 )
( 2.143182788318975 , 0.05 )
( 3.993713638977486 , 0.1 )
( 5.605740509598568 , 0.15 )
( 6.762069735092866 , 0.2 )
( 7.686227893506629 , 0.25 )
( 8.44897455965427 , 0.3 )
( 9.093673548735852 , 0.35 )
( 9.662886575262563 , 0.4 )
( 10.189684867796734 , 0.45 )
( 10.669121850751017 , 0.5 )
( 11.111022495297707 , 0.55 )
( 11.52342390605545 , 0.6 )
( 11.91216125273461 , 0.65 )
( 12.281244465605033 , 0.7 )
( 12.633536156948512 , 0.75 )
( 12.971213572626848 , 0.8 )
( 13.295990296357333 , 0.85 )
( 13.609238828361198 , 0.9 )
( 13.912071691843447 , 0.95 )
( 14.205399853193354 , 1.0 )
};

\addlegendentry{TDNNS $h=0.25$}
\addplot[color=red, mark=x, mark options={scale=1}] coordinates {	
( 0 , 0 )
(3.16060721519766, 0.05)
(5.837183598398284, 0.1)
(7.694360245540096, 0.15)
(9.130515049446435, 0.2)
(10.257526789485464, 0.25)
(11.180076259001446, 0.3)
(11.95534240691727, 0.35)
(12.620783987155315, 0.4)
(13.20237975109802, 0.45)
(13.719239404032292, 0.5)
(14.186421404838798, 0.55)
(14.616686460874325, 0.6)
(15.020772063981479, 0.65)
(15.406005294073344, 0.7)
(15.776008454320332, 0.75)
(16.13256022977733, 0.8)
(16.476886593142652, 0.85)
(16.809898868475415, 0.9)
(17.132226752423037, 0.95)
(17.444300024746155, 1)
};

\addplot[color=red, mark=x, mark options={scale=1}, forget plot] coordinates {	
	( 0 , 0 )
	(2.315426006836379, 0.05)
	(4.247942465593096, 0.1)
	(5.615685256943746, 0.15)
	(6.698778666553625, 0.2)
	(7.57381926226578, 0.25)
	(8.308110035634853, 0.3)
	(8.938367891420382, 0.35)
	(9.489183613974939, 0.4)
	(9.978235001437406, 0.45)
	(10.419085059423223, 0.5)
	(10.822977138041699, 0.55)
	(11.200014147528098, 0.6)
	(11.559077930774224, 0.65)
	(11.906124945843139, 0.7)
	(12.243634315766682, 0.75)
	(12.572402581920123, 0.8)
	(12.892845388441536, 0.85)
	(13.205217006636552, 0.9)
	(13.509612681532737, 0.95)
	(13.806025792566581, 1)
};




\end{axis}
\end{tikzpicture}}

==> results_t_struct.tex <==
	\resizebox{0.48\textwidth}{!}{
		\begin{tikzpicture}
			\begin{axis}[
				legend style={at={(0,1)}, anchor=north west},
				xlabel={displacement},
				ylabel={$P/P_{\mathrm{max}}$},
				]
				
		\addlegendentry{HHJ h0.5}
	\addplot[color=blue, mark=square,mark options={scale=0.5}] coordinates {
	( 0 , 0 )
	( 0.19874 , 0.05 )
	( 0.40867 , 0.1 )
	( 0.58559 , 0.15 )
	( 0.72109 , 0.2 )
	( 0.82348 , 0.25 )
	( 0.90214 , 0.3 )
	( 0.96405 , 0.35 )
	( 1.01396 , 0.4 )
	( 1.05512 , 0.45 )
	( 1.08976 , 0.5 )
	( 1.11943 , 0.55 )
	( 1.14526 , 0.6 )
	( 1.16807 , 0.65 )
	( 1.18846 , 0.7 )
	( 1.20691 , 0.75 )
	( 1.22377 , 0.8 )
	( 1.23932 , 0.85 )
	( 1.25376 , 0.9 )
	( 1.26729 , 0.95 )
	( 1.28002 , 1.0 )
		
	};
	
	\addlegendentry{HHJ h0.25}
	\addplot[color=red, mark=*,mark options={scale=0.5}] coordinates {
		( 0 , 0 )
		( 0.19874 , 0.05 )
		( 0.40861 , 0.1 )
		( 0.58539 , 0.15 )
		( 0.72068 , 0.2 )
		( 0.82277 , 0.25 )
		( 0.90099 , 0.3 )
		( 0.96228 , 0.35 )
		( 1.0114 , 0.4 )
		( 1.05158 , 0.45 )
		( 1.08505 , 0.5 )
		( 1.11336 , 0.55 )
		( 1.13765 , 0.6 )
		( 1.15874 , 0.65 )
		( 1.17724 , 0.7 )
		( 1.19363 , 0.75 )
		( 1.20828 , 0.8 )
		( 1.22146 , 0.85 )
		( 1.2334 , 0.9 )
		( 1.2443 , 0.95 )
		( 1.25429 , 1.0 )
		
	};
	

\addlegendentry{TDNNS  h0.5}
\addplot[color=magenta, mark=diamond,mark options={scale=0.5}] coordinates {
( 0 , 0 )
( 0.19933 , 0.05 )
( 0.41041 , 0.1 )
( 0.58869 , 0.15 )
( 0.72563 , 0.2 )
( 0.82954 , 0.25 )
( 0.90979 , 0.3 )
( 0.97339 , 0.35 )
( 1.02509 , 0.4 )
( 1.06812 , 0.45 )
( 1.1047 , 0.5 )
( 1.13637 , 0.55 )
( 1.16425 , 0.6 )
( 1.18914 , 0.65 )
( 1.21162 , 0.7 )
( 1.23215 , 0.75 )
( 1.25107 , 0.8 )
( 1.26862 , 0.85 )
( 1.28501 , 0.9 )
( 1.30039 , 0.95 )
( 1.31489 , 1.0 )

};

\addlegendentry{TDNNS h0.25}
\addplot[color=cyan, mark=x,mark options={scale=0.5}] coordinates {
	( 0 , 0 )
	( 0.19933 , 0.05 )
	( 0.41032 , 0.1 )
	( 0.58843 , 0.15 )
	( 0.72509 , 0.2 )
	( 0.82859 , 0.25 )
	( 0.90828 , 0.3 )
	( 0.97114 , 0.35 )
	( 1.02191 , 0.4 )
	( 1.06384 , 0.45 )
	( 1.09915 , 0.5 )
	( 1.1294 , 0.55 )
	( 1.1557 , 0.6 )
	( 1.17889 , 0.65 )
	( 1.19957 , 0.7 )
	( 1.2182 , 0.75 )
	( 1.23516 , 0.8 )
	( 1.2507 , 0.85 )
	( 1.26507 , 0.9 )
	( 1.27842 , 0.95 )
	( 1.29091 , 1.0 )
	
};

\end{axis}
	\end{tikzpicture}}
	\resizebox{0.48\textwidth}{!}{
	\begin{tikzpicture}
		\begin{axis}[
			legend style={at={(0,1)}, anchor=north west},
			xlabel={displacement},
			ylabel={$P/P_{\mathrm{max}}$},
			]
			
			\addlegendentry{HHJ  h0.5}
			\addplot[color=blue, mark=square,mark options={scale=0.5}] coordinates {
				( 0 , 0 )
				( 0.16797 , 0.05 )
				( 0.33356 , 0.1 )
				( 0.46132 , 0.15 )
				( 0.55161 , 0.2 )
				( 0.61522 , 0.25 )
				( 0.66109 , 0.3 )
				( 0.69513 , 0.35 )
				( 0.72107 , 0.4 )
				( 0.74132 , 0.45 )
				( 0.75746 , 0.5 )
				( 0.77058 , 0.55 )
				( 0.78142 , 0.6 )
				( 0.79053 , 0.65 )
				( 0.79828 , 0.7 )
				( 0.80499 , 0.75 )
				( 0.81085 , 0.8 )
				( 0.81605 , 0.85 )
				( 0.82071 , 0.9 )
				( 0.82494 , 0.95 )
				( 0.82882 , 1.0 )
				
			};
			
			\addlegendentry{HHJ h0.25}
			\addplot[color=red, mark=*,mark options={scale=0.5}] coordinates {
				( 0 , 0 )
				( 0.16797 , 0.05 )
				( 0.33352 , 0.1 )
				( 0.4612 , 0.15 )
				( 0.55139 , 0.2 )
				( 0.61484 , 0.25 )
				( 0.66049 , 0.3 )
				( 0.69422 , 0.35 )
				( 0.71975 , 0.4 )
				( 0.7395 , 0.45 )
				( 0.75504 , 0.5 )
				( 0.76747 , 0.55 )
				( 0.77752 , 0.6 )
				( 0.78575 , 0.65 )
				( 0.79254 , 0.7 )
				( 0.79819 , 0.75 )
				( 0.80293 , 0.8 )
				( 0.80691 , 0.85 )
				( 0.81028 , 0.9 )
				( 0.81314 , 0.95 )
				( 0.81558 , 1.0 )
			};
			

\addlegendentry{TDNNS h0.5}
\addplot[color=magenta, mark=diamond,mark options={scale=0.5}] coordinates {
	( 0 , 0 )
	( 0.16804 , 0.05 )
	( 0.33402 , 0.1 )
	( 0.46222 , 0.15 )
	( 0.55296 , 0.2 )
	( 0.61707 , 0.25 )
	( 0.66352 , 0.3 )
	( 0.6982 , 0.35 )
	( 0.72485 , 0.4 )
	( 0.74589 , 0.45 )
	( 0.76288 , 0.5 )
	( 0.7769 , 0.55 )
	( 0.78871 , 0.6 )
	( 0.79882 , 0.65 )
	( 0.80763 , 0.7 )
	( 0.81542 , 0.75 )
	( 0.82241 , 0.8 )
	( 0.82875 , 0.85 )
	( 0.83457 , 0.9 )
	( 0.83996 , 0.95 )
	( 0.845 , 1.0 )
	
};

\addlegendentry{TDNNS h0.25}
\addplot[color=cyan, mark=x,mark options={scale=0.5}] coordinates {
	( 0 , 0 )
	( 0.16804 , 0.05 )
	( 0.33397 , 0.1 )
	( 0.46208 , 0.15 )
	( 0.55268 , 0.2 )
	( 0.61659 , 0.25 )
	( 0.66274 , 0.3 )
	( 0.69704 , 0.35 )
	( 0.72321 , 0.4 )
	( 0.74367 , 0.45 )
	( 0.75998 , 0.5 )
	( 0.77323 , 0.55 )
	( 0.78417 , 0.6 )
	( 0.79333 , 0.65 )
	( 0.8011 , 0.7 )
	( 0.80779 , 0.75 )
	( 0.81359 , 0.8 )
	( 0.8187 , 0.85 )
	( 0.82323 , 0.9 )
	( 0.82729 , 0.95 )
	( 0.83097 , 1.0 )
	
};

			
		\end{axis}
\end{tikzpicture}}
\includegraphics[width=0.49\textwidth]{tstruct_snapshot.png}
